Adaptive Encoding Strategy for Quantum Annealing in Mixed-Variable Engineering Optimization

Mixed discrete-continuous optimization is central to engineering design, where discrete choices interact with continuous fields. These problems are difficult due to high-dimensional, complex search spaces. To tackle them, Quantum Annealing (QA) is promising, yet its native binary nature supports only discrete variables, making accurate and efficient encodings of continuous quantities a central challenge. Existing approaches either split the coupled problem, mapping discrete decisions to QA while solving continuous fields classically, or use fixed-bit-depth encodings. The former compromises QA's global search advantages; the latter can underrepresent dynamic range or inflate the number of binary variables. We show that simply increasing bit depth can even degrade performance on current QA hardware, underscoring the need for alternative encodings. In response, we introduce an adaptive encoding strategy for continuous variables in QA that enables efficient treatment of coupled mixed-variable problems. We propose an update strategy for the representable ranges of the continuous variables and demonstrate its utility by integrating it into the minimum complementary energy formulation for structural design optimization, which provides a single, coupled constrained problem. We apply a quadratic penalty method where we update the representation of the continuous variables while targeting the full original objective, preserving QA's global search capability. On a published benchmark, the size optimization of a composite rod, our adaptive encoding improves solution quality under a fixed binary variable budget, demonstrating a superior precision-resource trade-off. Since the framework generalizes beyond structural design, it offers practical guidance for encoding continuous variables for QA and indicates that adaptive representations can enhance precision on current hardware.

==> fig/materials_and_methods/adaptive_encoding/case1.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
% \node [font=\normalsize] at (11.5,13.75) {};

\node [font=\normalsize] at (4.25,18.5) {};
\node [font=\normalsize] at (4.25,18.5) {};
\draw [->, >=latex] (2.75,16.25) -- (2.75,21.25)node[pos=0.5,left]{$\stateVar_i$};
\draw [->, >=latex] (2.75,16.25) -- (7.75,16.25);


% k-2 at x = 3.75
\node[rotate around={90:(0,0)}] at (3.75,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (3.75,15.75) {$k-2$};


% k-1 at x = 5
\node[rotate around={90:(0,0)}] at (5,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (5,15.75) {$k-1$};
\node [font=\small, left] at (5,16.75) {$\stateVarMin^{(k-1)}$};
\node [font=\small, left] at (5,21) {$\stateVarMax^{(k-1)}$};

\draw [dashed, thick] (5,21) -- (5,16.75);
\node[rotate around={0:(0,0)}, thick] at (5,16.75) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[rotate around={0:(0,0)}, thick] at (5,21) {\scalebox{1.5}{\pgfuseplotmark{-}}};

% k at x = 6.25
\node[rotate around={90:(0,0)}] at (6.25,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (6.25,15.75) {$k$};

\draw [dashed, color=oi-orange, thick] (6.25,20) -- (6.25,16.75);
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,16.75) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, right, color=oi-orange] at (6.35,16.75) {$\stateVarMin^{(k)}$};
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,20) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, below right, color=oi-orange] at (6.35,20) {$\stateVarMax^{(k)}$};

\draw[dotted, color=oi-green, thick] (3.75,20) -- (6.25,20);
\draw[dotted, color=oi-green, thick] (5,21) -- (6.25,21);
\draw [<->, >=latex, color=oi-green, thick] (6.25,20) -- (6.25,21)node[pos=0.5, right]{$\delta_{i,\text{max}}^{(k-1)}$};

\draw [ ->, >=latex, color=oi-orange, thick] (5.25,20.85) -- (6,20.15);
\draw [->, >=latex, color=oi-orange, thick] (5.25,16.75) -- (6,16.75);


\node at (3.75,20) [circ, color=oi-blue] {};
\node at (5,18.75) [circ, color=oi-blue] {};
\draw [very thick, color=oi-blue] (3.75,20) -- (5,18.75);
\node [font=\small, color=oi-blue] at (3.8,20) [left] {$\stateVar_i^{(k-2)}$};
\node [font=\small, color=oi-blue] at (4.95,18.75) [left] {$\stateVar_i^{(k-1)}$};
\end{tikzpicture}



==> fig/materials_and_methods/adaptive_encoding/case2.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
% \node [font=\normalsize] at (11.5,13.75) {};

\node [font=\normalsize] at (4.25,18.5) {};
\node [font=\normalsize] at (4.25,18.5) {};
\draw [->, >=latex] (2.75,16.25) -- (2.75,21.25)node[pos=0.5,left]{$\stateVar_i$};
\draw [->, >=latex] (2.75,16.25) -- (7.75,16.25);


% k-2 at x = 3.75
\node[rotate around={90:(0,0)}] at (3.75,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (3.75,15.75) {$k-2$};

% k-1 at x = 5
\node[rotate around={90:(0,0)}] at (5,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (5,15.75) {$k-1$};
\node [font=\small, left] at (5,16.75) {$\stateVarMin^{(k-1)}$};
\node [font=\small, left] at (5,21) {$\stateVarMax^{(k-1)}$};

\draw [dashed, thick] (5,21) -- (5,16.75);
\node[rotate around={0:(0,0)}, thick] at (5,16.75)  {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[rotate around={0:(0,0)}, thick] at (5,21) {\scalebox{1.5}{\pgfuseplotmark{-}}};

% k at x = 6.25
\node[rotate around={90:(0,0)}] at (6.25,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (6.25,15.75) {$k$};

\draw [dashed, color=oi-orange, thick] (6.25,21) -- (6.25,17.5);
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,17.5)  {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, above right, color=oi-orange] at (6.35,17.5) {$\stateVarMin^{(k)}$};
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,21) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, right, color=oi-orange] at (6.35,21) {$\stateVarMax^{(k)}$};


\draw [ ->, >=latex, color=oi-orange, thick] (5.25,21) -- (6,21);
\draw [ ->, >=latex, color=oi-orange, thick] (5.25,16.85) -- (6,17.4);


\draw[dotted, color=oi-green, thick] (5,16.75) -- (6.25,16.75);
\draw[dotted, color=oi-green, thick] (3.75,17.5) -- (6.25,17.5);
\draw [<->, >=latex, color=oi-green, thick] (6.25,16.75) -- (6.25,17.5)node[pos=0.5,right]{$\delta_{i,\text{min}}^{(k-1)}$};

\node at (3.75,17.5) [circ, color=oi-blue] {};
\node at (5,18.75) [circ, color=oi-blue] {};
\draw [very thick, color=oi-blue] (3.75,17.5) -- (5,18.75);
\node [font=\small, color=oi-blue] at (3.8,17.5) [left] {$\stateVar_i^{(k-2)}$};
\node [font=\small, color=oi-blue] at (4.95,18.75) [left] {$\stateVar_i^{(k-1)}$};
% \draw [dashed] (3.75,16.75) -- (6.25,16.75);
\end{tikzpicture}

==> fig/materials_and_methods/adaptive_encoding/case3.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]
% \node [font=\normalsize] at (11.5,13.75) {};

\node [font=\normalsize] at (4.25,18.5) {};
\node [font=\normalsize] at (4.25,18.5) {};
\draw [->, >=latex] (2.75,16.25) -- (2.75,21.25)node[pos=0.5,left]{$\stateVar_i$};
\draw [->, >=latex] (2.75,16.25) -- (7.75,16.25);

% k-2 at x = 3.75
\node[rotate around={90:(0,0)}] at (3.75,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (3.75,15.75) {$k-2$};
% k-1 at x = 5
\node[rotate around={90:(0,0)}] at (5,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (5,15.75) {$k-1$};

\draw [dashed, thick] (5,21) -- (5,16.75);
\node[rotate around={0:(0,0)}, thick] at (5,16.75)  {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[rotate around={0:(0,0)}, thick] at (5,21) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\small, left] at (5,16.75) {$\stateVarMin^{(k-1)}$};
\node [font=\small, left] at (5,21) {$\stateVarMax^{(k-1)}$};

% k at x = 6.25
\node[rotate around={90:(0,0)}] at (6.25,16.25) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node [font=\normalsize] at (6.25,15.75) {$k$};


\draw [dashed, color=oi-orange, thick] (6.25,20) -- (6.25,17.75);
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,17.75) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, below right, color=oi-orange] at (6.35,17.75) {$\stateVarMin^{(k)}$};
\node[rotate around={0:(0,0)}, color=oi-orange, thick] at (6.25,20) {\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[font=\small, above right, color=oi-orange] at (6.35,20) {$\stateVarMax^{(k)}$};

\draw [color=oi-orange, thick, ->, >=latex] (5.15,20.9) -- (6.1,20.1);
\draw [ color=oi-orange, thick, ->, >=latex] (5.15,16.8) -- (6.1,17.65);




%\draw [<->, >=latex] (4.5,21) -- (4.5,18.75)node[pos=0.5,left]{$l_1$};
%\draw [<->, >=latex] (4.5,18.75) -- (4.5,16.75)node[pos=0.5,left]{$l_2$};
\draw[dotted, color=oi-blue, thick] (5,18.75) -- (6.45,18.75);
\draw [<->, >=latex, color=oi-green,thick] (6.45,18.75) -- (6.45,20)node[pos=0.5,right]{$\tfrac{1}{4}\Delta_i^{(k-1)}$};
\draw [<->, >=latex, color=oi-green,thick] (6.45,17.75) -- (6.45,18.75)node[pos=0.5,right]{$\tfrac{1}{4}\Delta_i^{(k-1)}$};

\draw[dotted, color=oi-green, thick] (3.15,16.75) -- (5,16.75);
\draw[dotted, color=oi-green, thick] (3.15,21) -- (5,21);
\draw [<->, >=latex, color=oi-green,thick] (3.15,16.75) -- (3.15,21)node[pos=0.75,right]{$\Delta_i^{(k-1)}$};


\node at (3.75,18.75) [circ, color=oi-blue] {};
\node at (5,18.75) [circ, color=oi-blue] {};
\draw [very thick,color=oi-blue] (3.75,18.75) -- (5,18.75);
\node [font=\small, color=oi-blue] at (3.8,18.75) [below] {$\stateVar_i^{(k-2)}$};
\node [font=\small, color=oi-blue] at (4.95,18.75) [below] {$\stateVar_i^{(k-1)}$};
\end{tikzpicture}

==> fig/materials_and_methods/adaptive_encoding/scenario1.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\draw [->, >=latex] (2.5,13.75) -- (2.5,20.5);
\draw [->, >=latex] (2.5,13.75) -- (8.75,13.75);

\node [font=\large] at (5.5,13.25) {Iteration $\iter$};
\node [font=\large] at (2.25,17) {$\stateVar_i$};


\draw [dashed, color=oi-orange, very thick] (3.75,13.75) -- (3.75,20);
\draw [dashed, color=oi-orange, very thick] (5,13.75) -- (5,20);
\draw [dashed, color=oi-orange, very thick] (6.25,13.75) -- (6.25,19.5);
\draw [dashed, color=oi-orange, very thick] (7.5,15.75) -- (7.5,19.5);

\node[color=oi-orange, very thick] at (2.5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,15.75){\scalebox{1.5}{\pgfuseplotmark{-}}};


\node[color=oi-orange, very thick] at (2.5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,19.5){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,19.5){\scalebox{1.5}{\pgfuseplotmark{-}}};

% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,19.5) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,15.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,19.5) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,13.75) {\textbf{+}};

% \draw [ color=oi-orange, thick, ->, >=latex] (2.6,20) -- (3.5,20);
% \draw [ color=oi-orange, thick, ->, >=latex] (2.6,13.75) -- (3.5,13.75);
\draw [ color=oi-orange, very thick, ->, >=latex] (2.6,13.75) -- (4.75,13.75);
% \draw [ color=oi-orange, thick, ->, >=latex] (3.85,20) -- (4.75,20);
% \draw [ color=oi-orange, thick, ->, >=latex] (5.1,13.75) -- (6,13.75);
\draw [ color=oi-orange, very thick, ->, >=latex] (3.85,19.5) -- (6,19.5);
% \draw [ color=oi-orange, thick, ->, >=latex] (6.35,19.5) -- (7.25,19.5);
\draw [ color=oi-orange, very thick, ->, >=latex] (5.1,15.75) -- (7.25,15.75);


% \draw [ color={rgb,255:red,255; orange,38; blue,0}, line width=0.5pt, dashed] (2.5,17) -- (8.75,17);
\node at (2.5,13.75) [circ, color=oi-blue] {};
\node at (3.75,19.5) [circ, color=oi-blue] {};
\node at (5,15.75) [circ, color=oi-blue] {};
\node at (6.25,18) [circ, color=oi-blue] {};
\node at (7.5,16.75) [circ, color=oi-blue] {};
\draw [ color=oi-blue, very thick] (2.5,13.75) -- (3.75,19.5);
\draw [ color=oi-blue, very thick] (3.75,19.5) -- (5,15.75);
\draw [ color=oi-blue, very thick] (5,15.75) -- (6.25,18);
\draw [ color=oi-blue, very thick] (6.25,18) -- (7.5,16.75);
\end{tikzpicture}

==> fig/materials_and_methods/adaptive_encoding/scenario2.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\normalsize]
\draw [->, >=latex] (2.5,13.75) -- (2.5,20.5);
\draw [->, >=latex] (2.5,13.75) -- (8.75,13.75);
\draw [dashed, color=oi-orange, very thick] (3.75,13.75) -- (3.75,20);
\draw [dashed, color=oi-orange, very thick] (5,13.75) -- (5,20);
\draw [dashed, color=oi-orange, very thick] (6.25,16.25) -- (6.25,20);
\draw [dashed, color=oi-orange, very thick] (7.5,17.5) -- (7.5,20);
\node [font=\large] at (5.5,13.25) {Iteration $\iter$};
\node [font=\large] at (2.25,17) {$\stateVar_i$};



\node[color=oi-orange, very thick] at (2.5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,16.25){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,17.5){\scalebox{1.5}{\pgfuseplotmark{-}}};


\node[color=oi-orange, very thick] at (2.5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};



% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,17.5) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,16.25) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,20) {\textbf{+}};
% \draw [ color=oi-orange, very thick, ->, >=latex] (2.5,13.75) -- (3.5,13.75);
% \draw [ color=oi-orange, very thick, ->, >=latex] (5,20) -- (6,20);
% \draw [ color=oi-orange, very thick, ->, >=latex] (6.25,20) -- (7.25,20);
% \draw [ color=oi-orange, very thick, ->, >=latex] (3.75,20) -- (4.75,20);
\draw [ color=oi-orange, very thick, ->, >=latex] (2.5,13.75) -- (4.75,13.75);
\draw [ color=oi-orange, very thick, ->, >=latex] (5,17.5) -- (7.25,17.5);
% \draw [ color=oi-orange, very thick, ->, >=latex] (2.5,20) -- (3.5,20);
\draw [ color=oi-orange, very thick, ->, >=latex] (3.75,16.25) -- (6,16.25);
\draw [ color=oi-blue, very thick] (2.5,13.75) -- (3.75,16.25);
\draw [ color=oi-blue, very thick] (3.75,16.25) -- (5,17.5);
\draw [ color=oi-blue, very thick] (5,17.5) -- (6.25,18.25);
\draw [ color=oi-blue, very thick] (6.25,18.25) -- (7.5,18.5);
\node at (7.5,18.5) [circ, color=oi-blue] {};

% \draw [ color={rgb,255:red,255; orange,38; blue,0}, line width=0.5pt, dashed] (2.5,19) -- (8.75,19);
\node at (2.5,13.75) [circ, color=oi-blue] {};
\node at (3.75,16.25) [circ, color=oi-blue] {};
\node at (5,17.5) [circ, color=oi-blue] {};
\node at (6.25,18.25) [circ, color=oi-blue] {};
\end{tikzpicture}

==> fig/materials_and_methods/adaptive_encoding/scenario3.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\draw [->, >=latex] (2.5,13.75) -- (2.5,20.5);
\draw [->, >=latex] (2.5,13.75) -- (8.75,13.75);
\draw [dashed, color=oi-orange, very thick] (3.75,13.75) -- (3.75,20);
\draw [dashed, color=oi-orange, very thick] (5,13.75) -- (5,20);
\draw [dashed, color=oi-orange, very thick] (6.25,13.75) -- (6.25,17);
\draw [dashed, color=oi-orange, very thick] (7.5,13.75) -- (7.5,16);
\node [font=\large] at (5.5,13.25) {Iteration $\iter$};
\node [font=\large] at (2.25,17) {$\stateVar_i$};
% \draw [ color={rgb,255:red,255; orange,38; blue,0}, line width=0.5pt, dashed] (2.5,14.75) -- (8.75,14.75);



\node[color=oi-orange, very thick] at (2.5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,13.75){\scalebox{1.5}{\pgfuseplotmark{-}}};


\node[color=oi-orange, very thick] at (2.5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (3.75,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (5,20){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (6.25,17){\scalebox{1.5}{\pgfuseplotmark{-}}};
\node[color=oi-orange, very thick] at (7.5,16){\scalebox{1.5}{\pgfuseplotmark{-}}};


% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (2.5,20) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (6.25,17) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (5,13.75) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (7.5,16) {\textbf{+}};
% \node [font=\LARGE, color={rgb,255:red,45; orange,160; blue,44}, rotate around={-45:(0,0)}] at (3.75,20) {\textbf{+}};


% \draw [ color=oi-orange, very thick, ->, >=latex] (6.25,13.75) -- (7.25,13.75);
% \draw [ color=oi-orange, very thick, ->, >=latex] (3.75,13.75) -- (4.75,13.75);
% \draw [ color=oi-orange, very thick, ->, >=latex] (3.75,20) -- (4.75,20);
\draw [ color=oi-orange, very thick, ->, >=latex] (2.5,20) -- (4.75,20);
% \draw [ color=oi-orange, very thick, ->, >=latex] (5,13.75) -- (6,13.75);
% \draw [ color=oi-orange, very thick, ->, >=latex] (2.5,13.75) -- (3.5,13.75);
\draw [ color=oi-orange, very thick, ->, >=latex] (3.75,17) -- (6,17);
\draw [ color=oi-orange, very thick, ->, >=latex] (5,16) -- (7.25,16);
\draw [ color=oi-blue, very thick] (2.5,20) -- (3.75,17);
\draw [ color=oi-blue, very thick] (3.75,17) -- (5,16);
\draw [ color=oi-blue, very thick] (5,16) -- (6.25,15.5);
\draw [ color=oi-blue, very thick] (6.25,15.5) -- (7.5,15.25);
\node at (2.5,20) [circ, color=oi-blue] {};
\node at (3.75,17) [circ, color=oi-blue] {};
\node at (5,16) [circ, color=oi-blue] {};
\node at (6.25,15.5) [circ, color=oi-blue] {};
\node at (7.5,15.25) [circ, color=oi-blue] {};

\end{tikzpicture}

==> fig/materials_and_methods/elastic_body.tex <==
\begin{tikzpicture}[scale=1.5]
    \draw [fill =oi-grey!20] (0,0) ellipse (2 and 1);
    \node at (0,0) {$\domain$};
    % Displacement boundary
    \draw[thick, |-|, black] (-2,0) node [shift=({0.1,0.75})]{$\displPrescribed_i$} arc (-180:-300:2 and 1) node [midway, above] {$\boundaryDispl$};
    \draw [-latex] (0,1) --++ (0, 0.5) node [right] {$\traction_i$};
    % Traction boundary
    \draw[thick, black] (-2,0) arc (180:420:2 and 1) node [midway, below] {$\boundaryTraction$};
    \draw[ -latex, black](2,0) --++ (0.5,0) node [below] {$\tractionPrescribed_i$};
    % Volume force
    \draw[thick, -latex] (1.8,1.4) --++ (0,-0.5) node [midway, right] {$\volumeForce_i$};

\end{tikzpicture}



==> fig/materials_and_methods/partitioned_approach_scheme.tex <==
% \begin{tikzpicture}
% \tikzstyle{every node}=[font=\footnotesize]
% \draw  (6,21.75) ellipse (1cm and 0.5cm) node {\small Start} ;
% \draw [ fill=oi-sky!50 ] (4.5,20.5) rectangle  node {\small Solve Fluid} (7.5,19.5);
% \draw [ fill=oi-grey!30 ] (4.5,18.75) rectangle  node {\small Solve Structure} (7.5,17.75);
% \draw  (4.5,16.25) -- (6,15.5) -- (7.5,16.25) -- (6,17) -- cycle;
% \node [font=\small] at (6,16.25) {Converged?};
% \draw  (6,14.25) ellipse (1cm and 0.5cm) node {\small Stop} ;
% \draw [->, >=latex] (6,19.5) -- (6,18.75);
% \draw [->, >=latex] (6,21.25) -- (6,20.5);
% \draw [->, >=latex] (6,17.75) -- (6,17);
% \draw [->, >=latex] (6,15.5) -- (6,14.75);
% \draw [short] (7.5,16.25) -- (8.5,16.25);
% \draw [short] (8.5,16.25) -- (8.5,20)node[pos=0.3,right, rotate around={90:(0,0)}, fill=white]{$\iter=\iter+1$};
% \draw [->, >=latex] (8.5,20) -- (7.5,20);
% \node [font=\small] at (6.25,19.25) {$\forcePrescribed$};
% \node [font=\small] at (6.5,17.5) {$\displ(x)$};
% \node [font=\small, rotate around={90:(0,0)}] at (3.25,18.25) {Fixed-Point Iteration};
% \draw [ dashed] (3.75,21) rectangle  (9,15);
% \node [font=\small] at (6.5,15.25) {Yes};
% \node [font=\small] at (8,16.5) {No};
% \end{tikzpicture}

\begin{tikzpicture}[
  node distance=10mm and 10mm,
  >=latex,
  every node/.style={font=\small},
  block/.style={draw, align=center, minimum width=30mm, , minimum height=10mm, inner sep=10pt},
  decision/.style={draw, diamond, aspect=2, align=center, inner sep=1.5pt, minimum width=30mm},
  line/.style={->, thick}
]
% Nodes
\node[block, ellipse] (start) {Start};
\node[block, below=of start,fill=oi-sky!25] (fluid) {Solve Fluid};
\node[block, below=of fluid, fill=oi-green!25] (encoding) {Encoding};
\node[block, below=of encoding, fill=oi-orange!25] (struct) {$\min_{\binariesVecCoeff} \hamiltonianQUBOPotEnergy[\!,(\iter)](\binariesVecCoeff)$};
\node[block, below=of struct, fill=oi-green!25] (decoding) {Decoding};
\node[decision, below=of decoding, fill=oi-vermilion!25] (conv) {$\relChangeDisplacement<\tolRelChangeDisplacement$\\or\\$\iter=\maxIter$?};
\node[block, ellipse, below=of conv] (stop) {Stop};
\node[block, right=10mm of conv, fill=oi-grey!15] (update) {
Update ranges \\$\lb\basisCoeffMin^{(k+1)},\basisCoeffMin^{(k+1)}\rb$
};
% Dashed box around the fixed-point iteration
% \node[draw, dashed, fit=(fluid)(struct)(conv), inner sep=6mm] (fpibox) {};
% \node[left=7mm of fpibox, rotate=90] {Fixed-Point Iteration};
% Edges
\draw[line] (start) -- (fluid);
\draw[line] (fluid) -- node[fill=white, right] {$\pressure$}(encoding);
\draw[line] (encoding) -- node[fill=white, right] {$\displ\lab\binariesVecCoeff\rab$} (struct);
\draw[line] (struct) -- node[fill=white, right] {$\qubitsVectorCoeffs[,(k)]$}(decoding);
\draw[line] (decoding) -- node[fill=white, right] {$\basisCoeff_{\nodeIndex}^{(\iter)}$} (conv);
\draw[line] (conv) -- node[right, xshift=2mm]{Yes} (stop);
% \draw[line] (conv.east) -- node[above]{No}++(10mm,0)   |- node[pos=0.3, rotate around={90:(0,0)}, fill=white] {$\iter=\iter+1$} (fluid.east);
\draw[line] (conv.east) -- node[above]{No} (update.west);
\draw[line] (update.north) |- node [pos=0.25,rotate around={90:(0,0)}, fill=white] {$\iter=\iter+1$} (fluid.east);
\end{tikzpicture}

==> fig/materials_and_methods/quadratic_penalty_method.tex <==
\begin{tikzpicture}[
  node distance=10mm and 10mm,
  >=latex,
  every node/.style={font=\small},
  block/.style={draw, align=center, minimum width=30mm, minimum height=10mm, inner sep=10pt},
  decision/.style={draw, diamond, aspect=2, align=center, inner sep=1.5pt, minimum width=30mm},
  line/.style={->, thick}
]
\node[block,ellipse] (init) {Start%\\
%$k=0$, $[\stateVarMin^{(0)},\stateVarMax^{(0)}]$, $\penaltyWeight^{(0)}>0$, $\gamma>1$
};
\node[block, below= of init, fill=oi-green!25] (encoding) {Encoding};
% \node[block, below=of encoding] (penobj) {%Penalized \acrshort{qubo} objective\\
% $
% \objectivePenalized^{(\iter)}
% = \totalComplEnergy
% + \penaltyWeight^{(\iter)}\,\penaltyTerm
% $
% };
\node[block, below=of encoding, fill=oi-orange!25] (subprob) {%Solve \acrshort{qubo} problem\\
$
\min_{\binaryVec} \;\hamiltonianQUBOComplEnergy[\!,(\iter)](\binaryVec)%\Rightarrow(\designVarVec^{(k)},\stateVarVec^{(k)}) 
$
};
\node[block, below=of subprob, fill=oi-green!25] (decoding) {Decoding};
\node[decision, below=of decoding, fill=oi-vermilion!25] (feas) {
$\penaltyTerm \le \tolFeasibility$
\\
or 
\\
$k = k_{\text{max}}$?
};
\node[block, right=10mm of feas, fill=oi-grey!15] (update) {Increase penalty\\
$\penaltyWeight^{(k+1)} = \penaltyWeightFactor\,\penaltyWeight^{(k)}$\\
Update ranges \\$\lb\basisCoeffMin^{(k+1)},\basisCoeffMax^{(k+1)}\rb$
};
\node[block, ellipse, below=of feas] (stop) {Stop};
% Edges
\draw[line] (init) --  (encoding);
\draw[line] (encoding) -- node [fill=white, right]{$\crossSectionalArea[e]\lab\qubitsVectorDesigns\rab,\,\basisCoeff_{\nodeIndex}\lab\qubitsVectorCoeffs\rab$} (subprob);
% \draw[line] (penobj) -- (subprob);
\draw[line] (subprob) -- node [fill=white, right] {$\qubitsVectorDesigns[,(k)],\,\qubitsVectorCoeffs[,(k)]$} (decoding);
\draw[line] (decoding) -- node [fill=white, right] {$\crossSectionalArea[e]^{(\iter)},\,\basisCoeff_{\nodeIndex}^{(\iter)}$}(feas);
\draw[line] (feas) -- node[right, xshift=2mm]{Yes} (stop);
\draw[line] (feas.east) -- node[above]{No} (update.west);
\draw[line] (update.north) |- node [pos=0.25,rotate around={90:(0,0)}, fill=white] {$\iter=\iter+1$} (encoding.east);
\end{tikzpicture}


==> fig/materials_and_methods/rod_composed.tex <==
    \begin{tikzpicture}
        % \fill[pattern=north east lines] (0,0) rectangle (3,0.5);
        % \draw[thick] (0,0) -- (3,0);
        \draw[] (0,0) -- (3,0);
        \draw[] (0,-5) -- (3,-5);
        \draw[-latex] (0.25,0) -- (0.25, -0.75) node [right] {$\x$};
        \draw[latex-latex] (0.75,0) -- node[left]{\rodLength}(0.75,-5);
        
        % \draw (1,0) -- (1,-5) -- (2,-5) -- (2,0);
        % \draw[-latex] (1.5, -0.1) -- (1.5, -0.9);
        \newcommand{\xa}{3.4}
        \newcommand{\xb}{3.5}
        \newcommand{\xm}{3.45}
        % e = 1 
        \draw (1,0) rectangle (2,-1);
        \node at (1.5,-0.5) {$1$};
        % \node at (2.1, -0.5) [right] {$\elemIndex = 1$};
        \node at (\xm,0) [circ] {};
        \node at (\xm,-1) [circ] {};
        \draw (\xa,-0) -- (\xb,-0) node [right] {$\x_1=0$};
        \draw (\xa,-1) -- (\xb,-1) node [right] {$\x_2$};
        %
        \draw (1.25,-1) -- (1.25,-1.25);
        \draw (1.75,-1) -- (1.75,-1.25);
        \draw [dashed] (1.25,-1.25) -- (1.25, -1.5);
        \draw [dashed] (1.75,-1.25) -- (1.75, -1.5);

        \draw[dashed] (1.25,-1.5) -- (1.25,-1.75);
        \draw[dashed] (1.75,-1.5) -- (1.75,-1.75);
        \draw (1.25,-1.75) -- (1.25,-2);
        \draw (1.75,-1.75) -- (1.75,-2);
        % e
        \node at (\xm,-2) [circ] {};
        \draw (\xa,-2) -- (\xb,-2) node [right] {$\x_{\nodeIndex}$};
        \draw (1.1,-2) rectangle (1.9,-3);
        \node at (1.5,-2.5) {$\elemIndex$};
        % \node at (2.1, -2.5) [right] {$\elemIndex$};
        \node at (\xm,-3) [circ] {};
        \draw (\xa,-3) -- (\xb,-3) node [right] {$\x_{\nodeIndex+1}$};
        %
        \draw (1,-3) -- (2,-3);
        \draw (1,-3) -- (1,-3.25);
        \draw (2,-3) -- (2,-3.25);
        \draw[dashed] (1,-3.25) -- (1,-3.5);
        \draw[dashed] (2,-3.25) -- (2,-3.5);
        \draw[dashed] (1,-3.5) -- (1,-3.75);
        \draw[dashed] (2,-3.5) -- (2,-3.75);
        \draw (1,-3.75) -- (1,-4);
        \draw (2,-3.75) -- (2,-4);
        % e = n_e
        \draw (1,-4) -- (2,-4);
        \node at (\xm,-4) [circ] {};
        \draw (\xa,-4) -- (\xb,-4) node [right] {$\x_{\nElem}$};
        \draw (1.25,-4) rectangle (1.75,-5);
        \node at (1.5,-4.5) {$\nElem$};

        % \node at (2.1, -4.5) [right] {$\elemIndex = \nElem$};
        \node at (\xm,-5) [circ] {};
        \draw (\xa,-5) -- (\xb,-5) node [right] {$\x_{\nElem+1}=\rodLength$};
        \draw (\xm,0) -- (\xm,-1); 
        \draw[dashed] (\xm,-1) -- (\xm,-2);
        \draw (\xm,-2) -- (\xm,-3);
        \draw[dashed] (\xm,-3) -- (\xm,-4);
        \draw (\xm,-4) -- (\xm,-5);
        \foreach \y in {-1,-2,-3,-4,-5} {
            % \draw[-latex] (1.5, \y+0.8) -- (1.5, \y+0.2);
        }
        \draw[-latex] (2.5, -1.25) -- node [right] {$\bodyForceDensity$}(2.5, -2.15) ;

        % \draw  (1.75,-5.5) node [below right] {$\crossSectionalArea$} -- (1.5,-5.1);
  
    \end{tikzpicture}

==> fig/results/design_optimization/15_elements/history_error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\linewidth,
    height=0.45\linewidth,
    xlabel={Iteration $k$},
    ylabel={Relative $H^1$ error $\relErrorHOne[\force]$},
    ymode=log,
    ymin=0.0001,
    ymax=1,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
  ]

    % num_reads 800 - shaded IQR band
    \addplot[name path=low025, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/scaling_analysis/error_over_iterations_aggregated.csv};
    \addplot[name path=high025, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/scaling_analysis/error_over_iterations_aggregated.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low025 and high025];
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[col sep=comma, x=iteration, y=error_median]{data/structural_design_optimization/scaling_analysis/error_over_iterations_aggregated.csv};
    \addlegendentry{Solution (Toshiba \texttt{SQBM+})}


    % num_reads 400 - shaded IQR band
    % \addplot[name path=low025, draw=none, forget plot]
    %   table[x=iteration, y=error_q25, col sep=comma]
    %   {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    % \addplot[name path=high025, draw=none, forget plot]
    %   table[x=iteration, y=error_q75, col sep=comma]
    %   {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    % \addplot[oi-orange!25, forget plot] fill between[of=low025 and high025];
    % % num_reads 400 - median error
    % \addplot+[mark=square, mark size=1.5pt, thick, color=oi-orange]
    %   table[col sep=comma, x=iteration, y=error_median]{data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    % \addlegendentry{$\numReads=400$}

  \end{axis}
\end{tikzpicture}


==> fig/results/design_optimization/2_elements/QA/history_ranges_and_error.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}[spy using outlines={rectangle, red, magnification=3,
                       size=2cm, connect spies}]%[spy using overlays={size=12mm}]%[spy using outlines={circle, magnification=3, size=2cm, connect spies}]


\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
    width=0.8\linewidth,
    height=0.45\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=oi-grey
},
tick align=outside,
tick pos=left,
% title={Node 0},
x grid style={oi-grey},
xmin=-0.5, xmax=26.5,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26},
% xtick={0,5,10,15,20,25},
xticklabel=\empty,
y grid style={oi-grey},
ylabel={Value Node 0},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [very thick, oi-blue]
      table[x=iteration,y=node_0,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{0}$}
\addplot [very thick, black, dotted]
      table[x=iteration,y=node_0_min,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{0,\min}$}
\addplot [very thick, black, dashed]
      table[x=iteration,y=node_0_max,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{0,\max}$}
\spy [oi-grey, thick] on (4.7,4.7) in node at (4,2.75);
\nextgroupplot[
    width=0.8\linewidth,
    height=0.45\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=oi-grey},
tick align=outside,
tick pos=left,
% title={Node 1},
x grid style={color=oi-grey},
xmin=-0.5, xmax=26.5,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26},
% xtick={0,5,10,15,20,25},
xticklabel=\empty,
y grid style={color=oi-grey},
ylabel={Value Node 1},
% ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
]
\addplot [very thick, oi-blue]
      table[x=iteration,y=node_1,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{1}$}
\addplot [very thick, black, dotted]
      table[x=iteration,y=node_1_min,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{1,\min}$}
\addplot [very thick, black, dashed]
      table[x=iteration,y=node_1_max,col sep=comma] {data/structural_design_optimization/range_limits_over_iterations.csv};
\addlegendentry{$\basisCoeff_{1,\max}$}

\nextgroupplot[
    width=0.8\linewidth,
    height=0.45\linewidth,
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26},
% xtick={0,5,10,15,20,25},
xmin=-0.5, xmax=26.5,
    xlabel={Iteration $k$},
    ylabel={Relative $H^1$ error $\relErrorHOne[\force]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    % enlargelimits=0.02,
  ]
    % Best approximation error
    \addplot[only marks, mark=square, mark size=2.5pt, thick, color=oi-orange]
      table[x=iteration, y=error_ba, col sep=comma] {data/structural_design_optimization/error_over_iterations.csv};
    \addlegendentry{Best approximation}

    % Main error
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[x=iteration, y=error, col sep=comma] {data/structural_design_optimization/error_over_iterations.csv};
    \addlegendentry{Solution \acrshort{qa}}

    \addplot[mark=none, dashed, thick, color=black]
      table[
        x=iteration,
        % y expr=0.015873015873015817,
        y expr=\erefFloat,
        col sep=comma
      ] {data/structural_design_optimization/error_over_iterations.csv};
    % \addlegendentry{Reference~\cite{Key2024}}
    \addlegendentry{Reference}
\end{groupplot}

\end{tikzpicture}



==> fig/results/design_optimization/parameter_studies/initial_range/history_error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\linewidth,
    height=0.45\linewidth,
    xlabel={Iteration $k$},
    ylabel={Relative $H^1$ error $\relErrorHOne[\force]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
  ]

    % [0,1] — shaded IQR band
    \addplot[name path=low01, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_1.csv};
    \addplot[name path=high01, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_1.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low01 and high01];  
    % [0,1]
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_1.csv};
    \addlegendentry{$[0,1]$}

    % [0,5] — shaded IQR band
    \addplot[name path=low05, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_5.csv};
    \addplot[name path=high05, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_5.csv};
    \addplot[oi-orange!25, forget plot] fill between[of=low05 and high05]; 
    % [0,5]
    \addplot+[mark=square, mark size=1.5pt, thick, color=oi-orange]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_5.csv};
    \addlegendentry{$[0,5]$}

    % [0,10] — shaded IQR band
    \addplot[name path=low010, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_10.csv};
    \addplot[name path=high010, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_10.csv};
    \addplot[oi-green!25, forget plot] fill between[of=low010 and high010]; 
    % [0,10]
    \addplot[mark=x, mark size=2.5pt, thick, color=oi-green]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/initial_range/error_over_iterations_aggregated_0_10.csv};
    \addlegendentry{$[0,10]$}

  \end{axis}
\end{tikzpicture}

==> fig/results/design_optimization/parameter_studies/num_reads/history_error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\linewidth,
    height=0.45\linewidth,
    xlabel={Iteration $k$},
    ylabel={Relative $H^1$ error $\relErrorHOne[\force]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
  ]

    % num_reads 800 - shaded IQR band
    \addplot[name path=low025, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_800.csv};
    \addplot[name path=high025, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_800.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low025 and high025];
    % num_reads 800
    % \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
    %   table[x=iteration, y=error_h1_rel, col sep=comma] {data/design_optimization/2_elements/QA/history.csv};
    % \addlegendentry{$\numReads=800$ (single run)}
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[col sep=comma, x=iteration, y=error_median]{data/structural_design_optimization/num_reads/error_over_iterations_aggregated_800.csv};
    \addlegendentry{$\numReads=800$}


    % num_reads 400 - shaded IQR band
    \addplot[name path=low025, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    \addplot[name path=high025, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    \addplot[oi-orange!25, forget plot] fill between[of=low025 and high025];
    % num_reads 400 - median error
    \addplot+[mark=square, mark size=1.5pt, thick, color=oi-orange]
      table[col sep=comma, x=iteration, y=error_median]{data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    \addlegendentry{$\numReads=400$}

    % \addplot[mark=none, dashed, thick, color=black]
    %   table[
    %     x=iteration,
    %     % y expr=0.015873015873015817,
    %     y expr=\erefFloat,
    %     col sep=comma
    %   ] {data/structural_design_optimization/num_reads/error_over_iterations_aggregated_400.csv};
    % \addlegendentry{Reference~\cite{Key2024}}

  \end{axis}
\end{tikzpicture}


==> fig/results/design_optimization/parameter_studies/relaxation_factor/history_error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.8\linewidth,
    height=0.45\linewidth,
    xlabel={Iteration $k$},
    ylabel={Relative $H^1$ error $\relErrorHOne[\force]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
  ]

    % 0.25 — shaded IQR band
    \addplot[name path=low025, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_25.csv};
    \addplot[name path=high025, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_25.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low025 and high025];
    % 0.25
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_25.csv};
    \addlegendentry{$\relaxationFactor=0.25$}


    % 0.5 — shaded IQR band
    \addplot[name path=low05, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_5.csv};
    \addplot[name path=high05, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_5.csv};
    \addplot[oi-orange!25, forget plot] fill between[of=low05 and high05];
    % 0.5
    \addplot+[mark=square, mark size=1.5pt, thick, color=oi-orange]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_5.csv};
    \addlegendentry{$\relaxationFactor=0.5$}

    % 0.75 — shaded IQR band
    \addplot[name path=low075, draw=none, forget plot]
      table[x=iteration, y=error_q25, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_75.csv};
    \addplot[name path=high075, draw=none, forget plot]
      table[x=iteration, y=error_q75, col sep=comma]
      {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_75.csv};
    \addplot[oi-green!25, forget plot] fill between[of=low075 and high075];
    % 0.75
    \addplot[mark=x, mark size=2.5pt, thick, color=oi-green]
      table[x=iteration, y=error_median, col sep=comma] {data/structural_design_optimization/relaxation_factor/error_over_iterations_aggregated_0_75.csv};
    \addlegendentry{$\relaxationFactor=0.75$}

  \end{axis}
\end{tikzpicture}

==> fig/results/empirical_error_analysis/error_over_iterations.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.8\linewidth,
    height=0.45\linewidth,
    ylabel={Relative $H^1$ error $\relErrorHOne[\displ]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
    xlabel={Iteration $\iter$},
    ]
    % Fixed range
    % Shaded IQR band
    \addplot[name path=low, draw=none, forget plot]
      table[x=iteration, y=error_fixed_q25, col sep=comma]
      {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addplot[name path=high, draw=none, forget plot]
      table[x=iteration, y=error_fixed_q75, col sep=comma]
      {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low and high]; 
    % Median
    \addplot[ mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[x=iteration, y=error_fixed_median, col sep=comma] {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addlegendentry{Fixed encoding}
    % Adaptive range
    % Shaded IQR band
    \addplot[name path=low, draw=none, forget plot]
      table[x=iteration, y=error_adaptive_q25, col sep=comma]
      {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addplot[name path=high, draw=none, forget plot]
      table[x=iteration, y=error_adaptive_q75, col sep=comma]
      {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addplot[oi-orange!25, forget plot] fill between[of=low and high]; 
    % Median    
    \addplot[mark=square, mark size=1.5pt, thick, color=oi-orange]
      table[x=iteration, y=error_adaptive_median, col sep=comma] {data/empirical_error_analysis/error_over_iterations_aggregated.csv};
    \addlegendentry{Adaptive encoding}

\end{axis}

\end{tikzpicture}


==> fig/results/empirical_error_analysis/error_over_num_qubits.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
    width=0.8\linewidth,
    height=0.45\linewidth,
    ylabel={Relative $H^1$ error $\relErrorHOne[\displ]$},
    ymode=log,
    log basis y=10,
    grid=both,
    grid style={opacity=0.6},
    minor grid style={opacity=0.3},
    legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
    legend columns=1,
    tick align=outside,
    tick pos=left,
    enlargelimits=0.02,
    xticklabel=\empty
    ]
    % Best approximation error
    \addplot[only marks, mark=square, mark size=2.5pt, thick, color=oi-orange]
      table[x=N, y=error_ba_median, col sep=comma] {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
    \addlegendentry{Best approximation}

    % shaded min-max band
    \addplot[name path=low, draw=none, forget plot]
      table[x=N, y=error_min, col sep=comma]
      {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
    \addplot[name path=high, draw=none, forget plot]
      table[x=N, y=error_max, col sep=comma]
      {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
    \addplot[oi-blue!25, forget plot] fill between[of=low and high];  
    % Median error
    \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
      table[x=N, y=error_median, col sep=comma] {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
    \addlegendentry{Solution \acrshort{qa}}

    
% \nextgroupplot[
%  width=0.8\linewidth,
%     height=0.45\linewidth,
%     xlabel={Number of binary variables per coefficient $\numQubitsPerNode$},
%     ylabel={Chain break fraction},
%     grid=both,
%     grid style={opacity=0.6},
%     minor grid style={opacity=0.3},
%     legend style={at={(0.02,0.02)}, anchor=south west, cells={anchor=west}},
%     legend columns=1,
%     tick align=outside,
%     tick pos=left,
%     enlargelimits=0.02,
%     ]
%     % shaded min-max band
%     \addplot[name path=low, draw=none, forget plot]
%       table[x=N, y=chain_break_min, col sep=comma]
%       {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
%     \addplot[name path=high, draw=none, forget plot]
%       table[x=N, y=chain_break_max, col sep=comma]
%       {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
%     \addplot[oi-blue!25, forget plot] fill between[of=low and high]; 
%     % Chain break fraction
%     \addplot[mark=*, mark size=1.5pt, thick, color=oi-blue]
%       table[x=N, y=chain_break_median, col sep=comma] {data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};

\nextgroupplot[
  width=0.8\linewidth,
  height=0.45\linewidth,
  xlabel={Number of binary variables per coefficient $\numQubitsPerNode$},
  ylabel={Chain break fraction},
  grid=both,
  grid style={opacity=0.6},
  minor grid style={opacity=0.3},
  legend style={at={(0.02,0.98)}, anchor=north west},
  legend columns=1,
  tick align=outside,
  tick pos=left,
  enlargelimits=0.02,
  ybar,
  bar width=8pt,
  %xtick=data,
  %enlarge x limits=0.2
]
\addplot[
  draw=oi-blue!80!black,
  fill=oi-blue!40,
  error bars/.cd,
    y dir=both,
    y explicit,
]
table[
  x=N,
  y=chain_break_median,
  y error plus expr=\thisrow{chain_break_max}-\thisrow{chain_break_median},
  y error minus expr=\thisrow{chain_break_median}-\thisrow{chain_break_min},
  col sep=comma
]{data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
\addlegendentry{Median ± min/max}

% \nextgroupplot[
%   width=0.8\linewidth,
%   height=0.45\linewidth,
%   xlabel={Number of binary variables per coefficient $\numQubitsPerNode$},
%   ylabel={Maximum chain length },
%   grid=both,
%   grid style={opacity=0.6},
%   minor grid style={opacity=0.3},
%   legend style={at={(0.02,0.98)}, anchor=north west},
%   legend columns=1,
%   tick align=outside,
%   tick pos=left,
%   enlargelimits=0.02,
%   ybar,
%   bar width=8pt,
%   %xtick=data,
%   %enlarge x limits=0.2
% ]
% \addplot[
%   draw=oi-blue!80!black,
%   fill=oi-blue!40,
%   error bars/.cd,
%     y dir=both,
%     y explicit,
% ]
% table[
%   x=N,
%   y=max_chain_length_median,
%   y error plus expr=\thisrow{max_chain_length_max}-\thisrow{max_chain_length_median},
%   y error minus expr=\thisrow{max_chain_length_median}-\thisrow{max_chain_length_min},
%   col sep=comma
% ]{data/empirical_error_analysis/error_over_num_binary_variables_aggregated.csv};
% \addlegendentry{Median ± min/max}
\end{groupplot}


\end{tikzpicture}

==> fig/results/empirical_error_analysis/piston_problem.tex <==
\begin{circuitikz}
\begin{scope}[xscale=-1]
\tikzset{normaltext/.style={xscale=1}}
\tikzstyle{every node}=[font=\normalsize]
\draw [short] (3.75,21) -- (3.75,17);
\draw [short] (3.75,20.75) -- (3.5,20.5);
\node [font=\normalsize] at (3.5,21.25) {};
\draw [short] (3.75,21) -- (3.5,20.75);
%\node (tikzmaker) [shift={(1, -0)}] at (3.5,20.5) {\includegraphics[width=2cm]{}};
\draw [short] (3.75,20.5) -- (3.5,20.25);
\draw [short] (3.75,20) -- (3.5,19.75);
\draw [short] (3.75,20.25) -- (3.5,20);
\draw [short] (3.75,19.75) -- (3.5,19.5);
\node [font=\normalsize] at (3.75,18) {};
\draw [short] (3.75,19.25) -- (3.5,19);
\node [font=\normalsize] at (3.75,18.5) {};
\node [font=\normalsize] at (3.75,18.5) {};
\node [font=\normalsize] at (3.75,18.75) {};
\node [font=\normalsize] at (3.75,19) {};
\draw [short] (3.75,19.5) -- (3.5,19.25);
\draw [short] (3.75,19) -- (3.5,18.75);
\node [font=\normalsize] at (4.75,18) {};
\draw [short] (3.75,18.75) -- (3.5,18.5);
\node [font=\normalsize] at (5.25,17.75) {};
\draw [short] (3.75,18.5) -- (3.5,18.25);
\draw [short] (8.75,20.75) -- (11,20.75);
\draw [short] (8.75,18.25) -- (11,18.25);
\draw [short] (15,19) -- (15,17);
\draw [<-, >=latex] (10,17.6) -- (11,17.6)node[normaltext,pos=0.5,above]{$\x$};
% \draw [->, >=latex] (7.75,20.5) -- (6.75,20.5)node[normaltext,pos=0.5,above]{$\displ(x)$};
% \draw [ fill=oi-sky!25] (11,20.75) rectangle  node[normaltext] {\normalsize $\domainFluid$} (15,18.25);
\draw [ fill=oi-sky!25] (11,20.75) rectangle  node[normaltext] {\normalsize $\pressure$} (15,18.25);
\draw [<->, >=latex] (3.75,17.25) -- (11,17.25)node[normaltext,pos=0.5,below]{$\lengthPiston$};
\draw [short] (11,18.25) -- (11,17);
\draw [<->, >=latex] (11,17.25) -- (15,17.25)node[normaltext,pos=0.5,below]{$\lengthChamber$};
% \draw [ fill=oi-grey!25] (3.75,20) rectangle  node[normaltext] {\normalsize $\domainStructure$} (11,19);
\draw [ fill=oi-grey!25] (3.75,20) rectangle node[normaltext] {\normalsize $\displ(x)$} (11,19);
\draw [line width=1.5pt, short] (11,20.75) -- (11,18.25);
\draw [short] (15.25,21) -- (15,20.75);
\node [font=\normalsize] at (4,20.75) {};
\draw [short] (9,21) -- (8.75,20.75);
%\node (tikzmaker) [shift={(1, -0)}] at (3.75,20) {\includegraphics[width=2cm]{}};
\draw [short] (15.25,20.75) -- (15,20.5);
\draw [short] (15.25,20.25) -- (15,20);
\draw [short] (15.25,20.5) -- (15,20.25);
\draw [short] (15.25,20) -- (15,19.75);
\draw [short] (15.25,19.5) -- (15,19.25);
\draw [short] (15.25,19.75) -- (15,19.5);
\draw [short] (15.25,19.25) -- (15,19);
\draw [short] (15.25,19) -- (15,18.75);
\draw [short] (15.25,18.75) -- (15,18.5);
\draw [short] (15.25,18.5) -- (15,18.25);
\node [font=\normalsize] at (9.75,20.75) {};
\draw [short] (9.25,21) -- (9,20.75);
\draw [short] (9.5,21) -- (9.25,20.75);
\draw [short] (9.75,21) -- (9.5,20.75);
\draw [short] (10,21) -- (9.75,20.75);
\draw [short] (10.25,21) -- (10,20.75);
\draw [short] (10.5,21) -- (10.25,20.75);
\draw [short] (10.75,21) -- (10.5,20.75);
\draw [short] (11,21) -- (10.75,20.75);
\draw [short] (11.25,21) -- (11,20.75);
\draw [short] (11.5,21) -- (11.25,20.75);
\draw [short] (11.75,21) -- (11.5,20.75);
\draw [short] (12,21) -- (11.75,20.75);
\draw [short] (12.25,21) -- (12,20.75);
\draw [short] (12.5,21) -- (12.25,20.75);
\draw [short] (12.75,21) -- (12.5,20.75);
\draw [short] (13,21) -- (12.75,20.75);
\draw [short] (13.25,21) -- (13,20.75);
\draw [short] (13.5,21) -- (13.25,20.75);
\draw [short] (13.75,21) -- (13.5,20.75);
\draw [short] (14,21) -- (13.75,20.75);
\draw [short] (14.25,21) -- (14,20.75);
\draw [short] (14.5,21) -- (14.25,20.75);
\draw [short] (14.75,21) -- (14.5,20.75);
\node [font=\normalsize] at (15.25,20.25) {};
\draw [short] (15,21) -- (14.75,20.75);
\draw [short] (15.25,18.25) -- (15,18);
\draw [short] (9,18.25) -- (8.75,18);
\draw [short] (9.25,18.25) -- (9,18);
\draw [short] (9.5,18.25) -- (9.25,18);
\draw [short] (9.75,18.25) -- (9.5,18);
\draw [short] (10,18.25) -- (9.75,18);
\draw [short] (10.25,18.25) -- (10,18);
\draw [short] (10.5,18.25) -- (10.25,18);
\draw [short] (10.75,18.25) -- (10.5,18);
\draw [short] (11,18.25) -- (10.75,18);
\draw [short] (11.25,18.25) -- (11,18);
\draw [short] (11.5,18.25) -- (11.25,18);
\draw [short] (11.75,18.25) -- (11.5,18);
\draw [short] (12,18.25) -- (11.75,18);
\draw [short] (12.25,18.25) -- (12,18);
\draw [short] (12.5,18.25) -- (12.25,18);
\draw [short] (12.75,18.25) -- (12.5,18);
\draw [short] (13,18.25) -- (12.75,18);
\draw [short] (13.25,18.25) -- (13,18);
\draw [short] (13.5,18.25) -- (13.25,18);
\draw [short] (13.75,18.25) -- (13.5,18);
\draw [short] (14,18.25) -- (13.75,18);
\draw [short] (14.25,18.25) -- (14,18);
\draw [short] (14.5,18.25) -- (14.25,18);
\draw [short] (14.75,18.25) -- (14.5,18);
\draw [short] (15,18.25) -- (14.75,18);

\draw [<->, >=latex] (9,19) -- (9,20)node[normaltext,pos=0.5,right]{$\areaPiston$};
\draw [<->, >=latex] (12,18.25) -- (12,20.75)node[normaltext,pos=0.5,right]{$\areaChamber$};

\draw[dashed] (5.2,19) -- (5.2,20);
\draw[dashed] (6.65,19) -- (6.65,20);
\draw[dashed] (8.1,19) -- (8.1,20);
\draw[dashed] (9.55,19) -- (9.55,20);

\end{scope}
\end{circuitikz}
